Learning audio and image representations with bio-inspired trainable feature extractors

Recent advancements in pattern recognition and signal processing concern the automatic learning of data representations from labeled training samples. Typical approaches are based on deep learning and convolutional neural networks, which require large amount of labeled training samples. In this work, we propose novel feature extractors that can be used to learn the representation of single prototype samples in an automatic configuration process. We employ the proposed feature extractors in applications of audio and image processing, and show their effectiveness on benchmark data sets.

==> figures/intro-thesis.eps_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'intro.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4180894)%
    \put(0,0){\includegraphics[width=\unitlength]{intro.eps}}%
    \put(0.345,0.255){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{feature}}}%
    \put(0.33,0.23){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{extraction}}}%
    \put(0.06,0.245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{pre-processing}}}%
    \put(0.572,0.255){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{feature}}}%
    \put(0.565,0.23){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{selection}}}%
    \put(0.815,0.255){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{model}}}%
    \put(0.808,0.23){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{training}}}%
    \put(0.67,0.02866123){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{classification/rejection}}}%
    \put(0.35,0.43){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{feature}}}%
    \put(0.345,0.405){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{learning}}}%
    \put(-0.05,0.27){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{input}}}%
    \put(-0.05,0.245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{data}}}%
    \put(0.925,0.05){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{decision}}}%
  \end{picture}%
\endgroup%

